Backward single-pion production in the $\boldsymbol{pd\rightarrow {}^3\textrm{He}\,\pi^0}$ reaction with WASA-at-COSY

New data on the production of single neutral pions in the $pd\rightarrow{}^3\textrm{He}\,\pi^0$ reaction are presented. For fifteen proton beam momenta between $p_p=1.60\;\textrm{GeV}/c$ and $p_p=1.74\;\textrm{GeV}/c$, differential cross sections are determined over a large fraction of the backward hemisphere. Since the only previous systematic measurements of single-pion production at these energies were made in collinear kinematics, the present work constitutes a significant extension of the current knowledge on this reaction. Even this far above the production threshold, significant changes are found in the behaviour of the angular distributions over small intervals in beam momentum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

